Proving Correctness of Parallel Implementations of Transition System Specifications

The overall problem addressed in this paper is the long-standing problem of program correctness, and in particular programs that describe systems of parallel executing processes. We propose a new method for proving correctness of parallel implementations of high-level transition system specifications. The implementation language underlying the method is based on the model of active (or concurrent) objects. The method defines correctness in terms of a simulation relation between the transition system which specifies the program semantics and the transition system that is described by the correctness specification. The simulation relation itself abstracts from the fine-grained interleaving of parallel processes by exploiting a global confluence property of the particular model of active objects considered in this paper. As a proof-of-concept we apply our method to the correctness of a parallel simulator of multicore memory systems.

==> AnnotatedABS/ABSAux.tex <==
\begin{absexamplesm}
$\label{lst:use}$Maybe<Status> getStatus(Address n) { return lookup(cacheMemory,n);$\;$}$
\Suppressnumber$ 
$\Reactivatenumber{1}$
$\label{lst:rmInv.begin}$Bool remove_inv(Address n){     
  $\label{lst:rmInv.answer}$Bool answer = False;
  $\label{lst:rmInv.lookup}$switch (lookup(cacheMemory,n)) {
    $\label{lst:rmInv.lookup.nothing}$Nothing => { answer = True;$\;$}
    $\label{lst:rmInv.lookup.in}$Just(In) =>{ cacheMemory = removeKey(cacheMemory,n); answer = True;$\;$}
    $\label{lst:rmInv.sh.mo}$_ => skip;$\;$}
  $\label{lst:rmInv.return}$return answer;$\;$}$\Suppressnumber$
  $\Reactivatenumber{1}$
$\label{lst:fetchX.begin}$Bool broadcastX(Address n) {
  $\label{lst:fetchX.res.false}$Bool res = False;
  $\label{lst:fetchX.buslock}$await bus!lock(); //(lookup(cacheMemory,n) ==Just(Sh)): $\crule{\rn{PrWr}_2/\rn{Synch}}$ 
  $\label{lst:fetchX.sh}$if (lookup(cacheMemory,n) ==Just(Sh)){
    $\label{lst:fetchX.sh.bussend}$bus.sendRdX(this, n);  
    $\label{lst:fetchX.sh.put}$cacheMemory = put(cacheMemory,n,Mo);
    $\label{lst:fetchX.res.false}$res = True;$\;$}
    $\label{lst:fetchX.sh.busunlock}$bus.release();
  $\label{lst:fetchX.return}$return res;$\;$}      
\end{absexamplesm}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/ADT.tex <==
\begin{absexamplesm}
  data Rst = Read(Address) | ReadBl(Address) | Write(Address) | WriteBl(Address);
  data Status = Sh | Mo | In;
  type RstList = List<Rst>;
  type Address = Int;
  type MemMap = Map<Address,Status>;
\end{absexamplesm}


==> AnnotatedABS/fetch_abs.tex <==
\begin{absexamplesm}[escapeinside={(*}{*)}]
$\label{lst:fetch.begin}$Unit fetch(Address n){   
// nextLevel==Nothing: $\crule{\rn{LLC-Miss/Synch}}$
  switch (nextLevel) {      
    $\label{lst:fetch.nl}$Just(nextCache) => {	
      $\label{lst:fetch.nl.nothing.in}$Bool removed = nextCache.remove_inv(n); // removed==true: $\crule{\rn{LC-Miss}}$ 
      $\label{lst:fetch.nl.nothing.in.rm}$if (removed){
        $\label{lst:fetch.nl.nothing.in.nf}$nextCache!fetch(n);
        $\label{lst:fetch.nl.nothing.in.tfb}$this!fetchBl(n);$\:$}
      $\label{lst:fetch.nl.sh.mo}$else { Pair<Address,Status> selected = select(cacheMemory, n);
        $\label{lst:fetch.nl.sh.mo.swap}$Maybe<Status> s = nextCache.swap(n,selected);          
        // s!=Nothing\& fst(selected)==n: $\crule{\rn{LC-Hit}_2}$;
        // s!=Nothing\& fst(selected)!=n: $\crule{\rn{LC-Hit}_1}$
        $\label{lst:fetch.sh.mo.nn}$if (s != Nothing){  if (fst(selected)!=n){
          $\label{lst:fetch.nl.sh.mo.nn.select.nn.remove}$cacheMemory = removeKey(cacheMemory,fst(selected));$\:$}
          $\label{lst:fetch.nl.sh.mo.nn.put}$cacheMemory = put(cacheMemory, n,fromJust(s));$\:$} 
        $\label{lst:fetch.nl.sh.mo.nn}$else  this!fetch(n);$\:$} }
      $\label{lst:fetch.ll}$_ => { this.broadcast(n); 
            $\label{lst:fetch.ll.tfb}$this!fetchBl(n);$\:$}  }      }   

Unit broadcast(Address n){
  $\label{lst:fetch.ll.buslock}$await bus!lock();      
  $\label{lst:fetch.ll.bussend}$bus.sendRd(this, n);             
  $\label{lst:fetch.ll.busrelease}$bus.release();$\:$}
\end{absexamplesm}


%{
%\begin{figure}[h!]
%\begin{absexamplesm}[escapeinside={(*}{*)}]
%Unit fetch(Address n){      // $\red{\textit{LF1}}$ //
%  switch (nextLevel) {      
%    Just(nextCache) => {	
%      Maybe<Status>  use = nextCache.use(n);       // $\red{\textit{LF2}}$ //
%      if (use == Nothing || use == Just(In)) {     
%        nextCache.remove_inv(n);        // $\red{\textit{LF3}}$ //
%        nextCache!fetch(n); 
%        this!fetchBl(n);
%      } else {     
%        Maybe<Pair<Address,Status>> selected = select(cacheMemory, maxSize, n);
%        Maybe<Status> s = nextCache.swap(n,selected);          // $\red{\textit{LF4}}$ //
%        if (s == Nothing) {     
%          cacheMemory = removeKey(cacheMemory,n);
%          this!fetch(n);
%        } else {     
%          switch (selected) {
%            Nothing => skip;
%            Just(Pair(swapped_n,_)) =>  cacheMemory = removeKey(cacheMemory,swapped_n);}
%          cacheMemory = put(cacheMemory, n,fromJust(s));} } }
%    _ => {      
%      await bus!lock_bus();           // $\red{\textit{LF5}}$ //
%      bus.sendRd(n, myLevel1, nbrOfCaches);           // $\red{\textit{LF6}}$ //
%      bus.release_bus();           // $\red{\textit{LF7}}$ //
%      this!fetchBl(n); } } // $\red{\textit{LF8}}$ //} 
%      
%Unit fetchBl(Address n){  // $\red{\textit{LFB1}}$ //
%	switch (nextLevel) {
%    Just(nextCache) => {
%	      Maybe<Status>  use = nextCache.use(n); // $\red{\textit{LFB2}}$ //
%	      if (use == Nothing){ 
%	      	this!fetchBl(n); 
%	      }	else {   
%	      	this!fetch(n); }
%    }
%    _ => { 
%        Maybe<Pair<Address,Status>> mselected = Nothing;
%        Status st = In;
%        mselected = select(cacheMemory, maxSize, n); // gives us address to remove
%          switch (mselected) {
%    	       Nothing => { // Fetch1
%    		         st = mainMemory.fetchM(n);  // $\red{\textit{LFB3}}$ //
%    		         cacheMemory = put(cacheMemory,n,st);
%    	          }
%    	       Just(Pair(mselected_n,Mo)) => { // Fetch3
%    		         this!flush(mselected_n);
%    		         this!fetchBl(n); }
%    	          }
%    	       Just(Pair(mselected_n,_)) =>  { // Fetch2
%    		         st = mainMemory.fetchM(n);  // $\red{\textit{LFB4}}$ //
%    		         cacheMemory = removeKey(cacheMemory,mselected_n);
%    		         cacheMemory = put(cacheMemory,n,st); 
%    	          }
%    	       }  
%      } } // $\red{\textit{LFB5}}$ //}      
%
%\end{absexamplesm}
%\caption{Methods \Abs{fetch} and \Abs{fetchBl} of class \Abs{Cache}.}
%\label{fig:abs-fetch}\label{fig:abs-fetchbl}
%\end{figure}
%}




%{
%\begin{figure}[h!]
%\begin{absexamplesm}[escapeinside={(*}{*)}]
%Unit fetch(Address n){      // $\red{\textit{LF1}}~\abshl{this.status(n)==Nothing || Just(In)}$ //
%  switch (nextLevel) {      // $\abshl{this.nextLevel!=Nothing}$//
%    Just(nextCache) => {	
%      Maybe<Status>  use = nextCache.use(n);       // $\red{\textit{LF2}}$ //
%      if (use == Nothing || use == Just(In)) {     // $\abshl{nc.status(n) ==Nothing || Just(In)}$ //
%        nextCache.remove_inv(n);        // $\red{\textit{LF3}}$ //
%        nextCache!fetch(n); 
%        this!fetchBl(n);
%      } else {     // $\abshl{nc.status(n) ==Just(Sh) || Just(Mo)}$ //       
%        Maybe<Pair<Address,Status>> selected = select(cacheMemory, maxSize, n);
%        Maybe<Status> s = nextCache.swap(n,selected);          // $\red{\textit{LF4}}$ //
%        if (s == Nothing) {     // $\abshl{nc.status(n) ==Nothing}$ //  
%          cacheMemory = removeKey(cacheMemory,n);
%          this!fetch(n);
%        } else {     // $\abshl{nc.status(n) ==Just(Sh) || Just(Mo)}$ //
%          switch (selected) {
%            Nothing => skip;
%            Just(Pair(swapped_n,_)) =>  cacheMemory = removeKey(cacheMemory,swapped_n);}
%          cacheMemory = put(cacheMemory, n,fromJust(s));} } }
%    _ => {      // $\abshl{this.nextLevel==Nothing=> this.status(n)==Nothing}$ //
%      await bus!lock_bus();           // $\red{\textit{LF5}}$ //
%      bus.sendRd(n, myLevel1, nbrOfCaches);           // $\red{\textit{LF6}}$ //
%      bus.release_bus();           // $\red{\textit{LF7}}$ //
%      this!fetchFromMMBl(n);  } } // $\red{\textit{LF8}}$ //} 
%
%Unit fetchBl(Address n){      // $\red{\textit{LFB1}}$ //
%  ICache nextCache = fromJust(nextLevel);
%  Maybe<Status>  use =  nextCache.use(n);       // $\red{\textit{LFB2}}$ //
%  if (use == Nothing) {      // $\abshl{nc.status(n) ==Nothing}$ //
%    this!fetchBl(n);        
%  } else {      // $\abshl{nc.status(n)!=Nothing}$ //
%    this!fetch(n);        }      // $\red{\textit{LFB3}}$ //}
%\end{absexamplesm}
%\caption{Methods \Abs{fetch} and \Abs{fetchBl} of class \Abs{Cache}.}
%\label{fig:abs-fetch}\label{fig:abs-fetchbl}
%\end{figure}
%}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/fetchbl_abs.tex <==
\begin{absexamplesm}
Unit fetchBl(Address n){  
  // nextLevel==Nothing &
  // fst(select(cacheMemory,  n)) !=n &
  // select(cacheMemory,  n)==Pair(_,Mo): $\crule{\rn{FetchBl}_3}$;
  switch (nextLevel) {
    Just(nextCache) => {
      $\label{fetchBl.statusnext}$Maybe<Status>  status = nextCache.getStatus(n); 
      // status!=Nothing: $\crule{\rn{LC-Fetch-Unblock}}$
      if (status == Nothing){ 
        this!fetchBl(n);$\:$}	
      else {   
        this!fetch(n);$\:$}
      }
     _ => { 
      Pair<Address,Status> selected = select(cacheMemory,  n);
      if (fst(selected)==n){ 
      $\label{fetchBl.statusmain1}$ Status  status  = mainMemory.getStatus(n);  // $\crule{\rn{FetchBl}_1}$ 
        cacheMemory = put(cacheMemory,n,status);$\:$}
      else {
        switch (selected) {
          Pair(selected_n,Mo) => { 
            this!flush(selected_n);
            $\label{fetchBl.fetchW}$this!fetchW(n,selected_n);$\:$}
          Pair(selected_n,_) =>  {  
            $\label{fetchBl.statusmain2}$Status  status  = mainMemory.getStatus(n);  // $\crule{\rn{FetchBL}_2}$
            cacheMemory = removeKey(cacheMemory,selected_n);
            cacheMemory = put(cacheMemory,n,status);$\:$}
        } } } } }        
\end{absexamplesm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/fetchblw_abs.tex <==
\begin{absexamplesm}
  Unit fetchW(Address n,Address n_){ 
   await (lookupDefault(cacheMemory,n_, In)!=Mo); // $\crule{\rn{FetchW}}$  
   this!fetchBl(n);
  }
\end{absexamplesm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/flush_abs.tex <==
\begin{absexamplesm}
Unit flush(Address n) {      
// lookup(cacheMemory,n)!=Mo: $\crule{\rn{Flush}_2}$;
  switch (lookup(cacheMemory,n)) {      
    Just(Mo) => {     
      mainMemory.setStatus(n,Sh); //  $\crule{\rn{Flush}_1}$
      cacheMemory = put(cacheMemory,n,Sh);$\:$}
    _ => skip;       
  }    }
\end{absexamplesm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/receiveRd_abs.tex <==
\begin{absexamplesm}[]
$\label{lst:readRd.begin}$Unit receiveRd(Address n,IBarrier start,IBarrier end) {  
  // lookup(cacheMemory,n))==Just(Mo): $\crule{\rn{Flush-One-Line}}$;
  // lookup(cacheMemory,n))!=Just(Mo): $\crule{\rn{Ignore-Flush-One-Line}}$
  $\label{lst:readRd.startsync}$await start!synchronize(); 
  $\label{lst:readRd.lookupn}$switch (lookup(cacheMemory,n)) {
    $\label{lst:readRd.lookupn.mo}$Just(Mo) => this!flush(n);  
    $\label{lst:readRd.lookupn.else}$_ => skip; 
  }
  $\label{lst:readRd.endsync.return}$end!synchronize();$\:$}
\end{absexamplesm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/receiveRdx_abs.tex <==
\begin{absexamplesm}[]
$\label{lst:readRdX.begin}$Unit receiveRdX(Address n,IBarrier start,IBarrier end) { 
  // lookup(cacheMemory,n))==Just(Sh): $\crule{\rn{Invalidate-One-Line}}$;
  // lookup(cacheMemory,n))!=Just(Sh): $\crule{\rn{Ignore-Invalidate-One-Line}}$
  $\label{lst:readRdX.startsync}$await start!synchronize(); 
  $\label{lst:readRdX.lookupn}$switch (lookup(cacheMemory,n)) {
    $\label{lst:readRd.lookupn.sh}$Just(Sh) => {cacheMemory = put(cacheMemory,n,In);$\:$}
    $\label{lst:readRdX.lookupn.else}$_ => skip; 
  }
  $\label{lst:readRdX.endsync.return}$end.synchronize();$\:$}
\end{absexamplesm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/runcore_abs.tex <==


\begin{absexamplesm}
$\label{lst:run.begin}$Unit run() {  
 $\label{lst:run.currenttask}$ if currentTask!=Nil {
  $\label{lst:run.task}$switch (currentTask) {
    $\label{lst:run.nonemptytask}$Cons(rst, rest) =>
    switch (rst) {
      $\label{lst:run.Read}$Read(n) => { 
         $\label{lst:run.removeRead}$        removed = l1.remove_inv(n); // removed==True: $\crule{\rn{PrRd}_2}$; removed==False: $\crule{\rn{PrRd}_1}$
          if (removed){
            l1!fetch(n);
            currentTask = Cons(ReadBl(n),rest);$\;$} 
          $\label{lst:run.PrRd1}$     else {currentTask = rest;$\;$}	}
       $\label{lst:run.ReadBl}$ReadBl(n) => {
        $\label{lst:run.useReadl}$   status = l1.getStatus(n);  // status!=Nothing: $\crule{\rn{PrRd}_3}$
       $\label{lst:run.ifReadl}$ if (status != Nothing) currentTask = Cons(Read(n),rest);$\;$} 
      $\label{lst:run.Write}$Write(n) => { 
       $\label{lst:run.useWrite}$     status = l1.getStatus(n);   //  status==Just(Mo): $\crule{\rn{PrWr}_1}$
        switch (status) {
          $\label{lst:run.Write.mo}$Just(Mo) => {currentTask = rest;$\;$} 
          $\label{lst:run.Write.sh}$Just(Sh) => {    
            $\label{lst:run.Write.sh.broadcastX}$Bool res = l1.broadcastX(n);   // res==True: $\crule{\rn{PrWr}_2/\rn{SynchX}}$
            if (res) {currentTask = rest; $\;$} } 
          $\label{lst:run.Write.else}$_ => { Bool removed = l1.remove_inv(n);   // removed==True: $\crule{\rn{PrWr}_3}$
                if (removed){l1!fetch(n); currentTask = Cons(WriteBl(n),rest);$\;$} } } } 
      $\label{lst:run.WriteBl}$WriteBl(n) => {
        $\label{lst:run.WriteBl.use}$Maybe<Status>  status = l1.getStatus(n);    // status!=Nothing: $\crule{\rn{PrWr}_4}$
        $\label{lst:run.WriteBl.use.notNothing}$if (status != Nothing) 
           currentTask = Cons(Write(n),rest);$\;$}   
    $\label{lst:run.repeat}$} 
  $\label{lst:run.selfcall.return}$this ! run();$\;$}
}
\end{absexamplesm}




% \begin{figure}[t]
% \begin{absexamplesm}
% Unit run() {
% 	[Cost:1] skip;
% 	switch (currentTask) {
% 	Nil => currentTask =  sched.getTask(); $\red{\textit{Par-Task-Scheduler}}$
% 		Cons(sst, rest) =>
% 			switch (sst) {
% 				 CommitAll => {  l1.commitAll(); currentTask = rest; }  $\red{\textit{CommitAll}}$
% 				Read(r) => { 
% 					use = l1.use(n); 
% 					if (use == Nothing || use == Just(In)) {
% 						removed = l1.remove_inv(n);
% 						if (removed){
% 							l1!fetch(n);
% 							currentTask = Cons(ReadBl(r),rest);} } $\red{\textit{{PrRd-2}}}$
% 					else {currentTask = rest;}	} $\red{\textit{{PrRd-1}}}$
% 				ReadBl(r) => {
% 					use = l1.use(n);
% 					if (use != Nothing) currentTask = Cons(Read(r),rest);} $\red{\textit{{PrRd-3}}}$
% 				Write(r) => { 
% 					use = l1.use(n);
% 					switch (use) {
% 						Just(Mo) => {currentTask = rest;} $\red{\textit{{PrWr-1}}}$
% 						Just(Sh) => {Bool res = l1.broadcastX(r); if (res) {currentTask = rest;} } $\red{\textit{{PrWr-2}}}$
% 						_ => {Bool removed = l1.remove_inv(n);
% 							 if (removed){l1!fetch(n); currentTask = Cons(WriteBl(r),rest);} } } } $\red{\textit{{PrWr-3}}}$
% 				WriteBl(r) => {
% 						Maybe<Status>  use = l1.use(n);
% 						if (use != Nothing) currentTask = Cons(Write(r),rest);} $\red{\textit{{PrWr-4}}}$   
% 				Spawn(sstList) => {sched.putTask(sstList); currentTask = rest;} $\red{\textit{{Par-Task-Spawn}}}$
% 				Commit(r) => {l1.commit(r); currentTask = rest;} $\red{\textit{{Commit}}}$
% 				Choice(s1,s2) => {Int r = random(2); 
% 					currentTask=concatenate(when r==0 then s1 else s2, rest); } $\red{\textit{{Choice}}}$
% 				Loop(sstList, 1) => currentTask=concatenate(sstList, rest); $\red{\textit{{Skip}}}$
% 				Loop(sstList, n) => currentTask=concatenate(sstList, Cons(Loop(sstList,n-1),rest));
% 		    }  } $\red{\textit{{Repetition}}}$
% 	this ! run(); }
% \end{absexamplesm}
% \caption{\label{fig:ABScore} ABS implementation of the  method \Abs{run} in the class \Abs{Core}}
% \end{figure}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> AnnotatedABS/swap.tex <==
\begin{absexamplesm}
$\label{lst:swap.begin}$Maybe<Status> swap(Address n_out, Pair<Address,Status> n_in) {      
  Maybe<Status> tmp = Nothing;
  $\label{lst:swap.lookup}$switch (lookup(cacheMemory,n_out)) {
    $\label{lst:swap.nothing}$Nothing => skip;
    $\label{lst:swap.in}$Just(In) => skip;
    $\label{lst:swap.sh.mo}$_ => {
      $\label{lst:swap.sh.mo.tmpLookup}$tmp = lookup(cacheMemory,n_out);
      $\label{lst:swap.sh.mo.rm}$cacheMemory = removeKey(cacheMemory,n_out);
      $\label{lst:swap.sh.mo.nin}$if (fst(n_in)!=n_out) {
        $\label{lst:swap.sh.mo.nin.nn}$  cacheMemory = put(cacheMemory, fst(n_in), snd(m_in));$\:$} } }
  $\label{lst:swap.return}$return tmp;$\:$}
\end{absexamplesm}
